NUMA-Torch: Compiler-Driven NUMA-Aware LLM Prefill on Multi-Socket CPUs

For sufficiently large transformer-based Large Language Models (LLMs), whose parameters cannot be retained in on-chip caches, prefill throughput on multi-socket CPUs is often limited by sustainable DRAM bandwidth rather than peak floating-point throughput. In the standard PyTorch compilation (i.e., TorchInductor) path, model weights are allocated without considering the Non-Uniform Memory Access (NUMA) topology: specifically, the affinity between memory banks and compute cores is disregarded. This causes a substantial fraction of weight accesses to traverse the inter-socket interconnect, severely degrading the effective memory bandwidth available to each socket. We address this bottleneck through a compiler-level solution that makes TorchInductor NUMA-aware. Treating each NUMA socket as an independent tensor-parallel partition, we introduce NUMA-aware Tensor Parallelism (NUMA-TP). This approach transparently shards weights across sockets and schedules compute kernels such that thread pools and memory allocations remain strictly local to their respective sockets using CPU affinity. We evaluate the approach on GPT-2 (117M, 345M, 762M) and BERT (Small, Large), which exercise standard multi-head attention and MLP, as well as Gemma 3 270M, which combines Multi-Query Attention with a GeGLU-gated MLP. By strictly enforcing data locality, our approach successfully mitigates cross-socket traffic, achieving prefill speedups of up to 2.63x on a dual-socket Haswell platform, up to 1.87x on a dual-socket Cascade Lake platform, and up to 2.27x on a four-socket Haswell-EX platform.

==> sections/fig_overview.tex <==
% Overview figure for \NumaTorch{} (Figure~\ref{fig:numa_torch_overview}).
% TikZ recreation of the former images/overview_2.png with two changes:
%  (1) the NUMA partitioning schema is drawn as a folded-corner "note" (a data
%      artifact, not a pipeline stage) with labeled emit/consume arrows, and
%  (2) the NUMA-aware thread scheduling box is linked to the Triton CPU
%      Launcher oval.
\begin{tikzpicture}[
  font=\scriptsize,
  stage/.style={draw, align=center, minimum width=2.2cm, minimum height=5.5mm,
                inner sep=2.5pt, rounded corners=1pt},
  ybox/.style={stage, fill=yellow!30, draw=orange!70!black},
  bbox/.style={stage, fill=blue!9,  draw=blue!55},
  pell/.style={ellipse, draw=red!55, fill=red!10, align=center, inner sep=1.5pt},
  gbox/.style={stage, fill=green!13, draw=green!45!black, minimum width=2.85cm},
  gboxin/.style={stage, fill=teal!22, draw=teal!60!black, minimum width=2.35cm,
                 minimum height=4.5mm},
  flow/.style={-{Triangle[width=3.2mm,length=2.2mm]}, line width=1.5mm,
               orange!90!yellow, shorten >=0.5mm, shorten <=0.5mm},
  link/.style={-{Stealth[length=1.8mm]}, semithick},
  duplex/.style={{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}, thick, red!75!black},
  msg/.style={-{Stealth[length=2mm]}, thick, orange!85!black, dashed},
  msglabel/.style={font=\scriptsize\itshape, text=orange!60!black, align=center,
                   inner sep=1pt},
]

% ---------------- left pipeline column (top part) ----------------
\node[ybox] (compile) {\ttfamily @torch.compile};
\node[ybox,  below=3mm of compile] (dynamo)   {Torch Dynamo};
\node[bbox,  below=6.5mm of dynamo] (decomp)  {Decompositions\\(PrimTorch)};
\node[pell,  below=4mm of decomp]  (fx)       {\textbf{FX Passes}\\(Graph-Level Opt.)};

% ---------------- right column: NUMA passes ----------------
\coordinate (rc) at (5.0,0);
\node[gbox] (attn) at (fx -| rc) {NUMA Attention pass};
\node[gbox, above=2mm of attn] (mlp)  {NUMA MLP pass};
\node[gbox, below=2mm of attn] (norm) {NUMA Normalisation pass};

\draw[link] (fx.east) -- (mlp.west);
\draw[link] (fx.east) -- (attn.west);
\draw[link] (fx.east) -- (norm.west);

% ---------------- NUMA partitioning schema (metadata note) ----------------
% Folded-corner document shape, slightly offset from the column flow: reads as
% a data artifact carried from the passes to codegen, not as a pipeline stage.
\node[align=left, inner sep=4pt, font=\tiny,
      below=6mm of norm, xshift=4mm] (schema)
  {\textbf{\scriptsize NUMA partitioning schema}\hspace{2.5mm}\mbox{}\\[0.2mm]
   {\itshape (per-block metadata)}\\[0.6mm]
   block type: MLP / Attn / Norm\\
   sockets: $N$; placement policy:\\
   \enspace 1.~column-parallel\\
   \enspace 2.~row-parallel\\
   \enspace 3.~replicated};
\newdimen\schemafold
\schemafold=2.4mm
\begin{scope}[on background layer]
\fill[orange!16]
      ($(schema.north east)+(-\schemafold,0)$) -- (schema.north west) --
      (schema.south west) -- (schema.south east) --
      ($(schema.north east)+(0,-\schemafold)$) -- cycle;
\end{scope}
\draw[orange!75!black, thick]
      ($(schema.north east)+(-\schemafold,0)$) -- (schema.north west) --
      (schema.south west) -- (schema.south east) --
      ($(schema.north east)+(0,-\schemafold)$) -- cycle;
\draw[orange!75!black, thick, fill=orange!40]
      ($(schema.north east)+(-\schemafold,0)$) --
      ($(schema.north east)+(0,-\schemafold)$) --
      ($(schema.north east)+(-\schemafold,-\schemafold)$) -- cycle;

% ---------------- NUMA-aware memory allocation ----------------
\node[font=\scriptsize\bfseries, below=8mm of schema.south, align=center,
      anchor=north] (matitle) {NUMA-aware memory allocation};
\node[gboxin, below=1mm of matitle] (cache) {NUMA cache};
\node[gboxin, below=1.6mm of cache] (clone) {NUMA extended clone};
\begin{scope}[on background layer]
\node[draw=olive!70!black, fill=yellow!22, rounded corners=1pt, inner sep=2.5pt,
      fit=(cache)(clone)(matitle)] (memalloc) {};
\end{scope}

% message-passing arrows: passes emit the schema; wrapper codegen consumes it
\draw[msg] (norm.south) -- (norm.south |- schema.north)
      node[msglabel, midway, anchor=east, xshift=-1.5mm]
      {emitted by\\NUMA passes};
\draw[msg] (norm.south |- schema.south) -- (norm.south |- memalloc.north)
      node[msglabel, midway, anchor=east, xshift=-1.5mm]
      {consumed at\\wrapper codegen};

% ---------------- left pipeline column (bottom part) ----------------
\node[bbox] (lower) at ($(decomp |- schema.north)+(0,-1.5mm)$)
      {Lowering and scheduling\\(Inductor IR)};
\node[bbox, below=5mm of lower] (kcodegen) {Triton Kernel Codegen};
\node[pell] (wcodegen) at (decomp |- memalloc) {\textbf{Wrapper Codegen}};
\node[pell, below=13mm of wcodegen] (launcher) {\textbf{Triton CPU Launcher}};

\draw[flow] (compile) -- (dynamo);
\draw[flow] (dynamo)  -- (decomp);
\draw[flow] (decomp)  -- (fx);
\draw[flow] (fx)      -- (lower);
\draw[flow] (lower)   -- (kcodegen);
\draw[flow] (kcodegen)-- (wcodegen);
\draw[flow] (wcodegen)-- (launcher);

\draw[duplex] (wcodegen.east) -- (wcodegen.east -| memalloc.west);

% ---------------- NUMA-aware thread scheduling ----------------
\node[gbox] (sched) at (launcher -| rc) {NUMA-aware thread scheduling};
\draw[duplex] (launcher.east) -- (sched.west);

% ---------------- containers ----------------
\begin{scope}[on background layer]
\node[draw=black, dashed, inner xsep=4.5mm, inner ysep=3mm,
      fit=(decomp)(fx)(lower)(kcodegen)(wcodegen)(mlp)(norm)(schema)(memalloc)]
      (inductor) {};
\node[anchor=south west, font=\scriptsize\bfseries, inner sep=1pt, fill=white]
      at ($(decomp.south |- inductor.south)+(2mm,0.6mm)$) {TorchInductor};
\node[draw=black, dashed, inner sep=2.5mm,
      fit={(launcher)(sched)($(launcher.south)+(0,-3.5mm)$)}] (runtime) {};
\node[anchor=south west, font=\scriptsize\bfseries, inner sep=1pt, fill=white]
      at ($(runtime.south west)+(0.8mm,0.6mm)$) {Triton CPU Runtime};
\end{scope}
\node[draw=red, dashed, very thick, rounded corners=2pt, inner sep=2mm,
      fit=(mlp)(norm)(schema)(memalloc)(sched)] (numatorch) {};
\node[anchor=north east, font=\scriptsize\bfseries, text=red, fill=white,
      inner sep=1.5pt] at ($(numatorch.north east)+(-1mm,-0.5mm)$) {\NumaTorch{}};

\end{tikzpicture}

